Exact sampling beyond Fock inputs and linear optics: photon-number superpositions, photonic matrix-product states, adaptive and non-linear circuits

Clifford and Clifford's algorithm samples single-photon boson sampling exactly, one output mode at a time, by adding the input photons in a uniformly random order. We extend this construction to other input states and to adaptive and non-linear circuits. It applies whenever non-negative weights on output prefixes and input sets satisfy one marginal identity, a set-chain lemma: the random-order sampler is then exact at one weight evaluation per candidate mode, and it gives the posterior over the hidden input set. We build four exact samplers on it. For sources in a superposition of vacuum and one photon, the weights are rectangular permanents on an offset input set, and the cost has the exponent of single photons under loss. For photonic matrix-product states of bond dimension $\chi$, a gap-by-gap Kraus contraction turns each weight into a short sum of squared amplitudes. For adaptive linear optics, the chain starts from the posterior given the adaptive counts and rejects chains that contradict them. For a single-mode non-linear phase the identity fails, and rejection from linear branches is exact with acceptance $1/\|c\|_1^2$. All four samplers agree with strong simulation on small instances, and cost models put adaptive sampling with up to three adaptive modes within $10\%$ of single photons and a non-linear site at $\varphi=\pi/2$ at about $4\times$.

==> sampler_comparison.tex <==
\begin{tikzpicture}[
    box/.style={rounded corners=3pt, minimum height=1.15cm, align=center, font=\small, inner sep=4pt},
    initbox/.style={box, draw=teal!60!black, fill=teal!8, text width=3.0cm, minimum height=1.5cm},
    chainbox/.style={box, draw=violet!60!black, fill=violet!8, text width=2.9cm},
    stdchain/.style={box, draw=blue!50!black, fill=blue!6, text width=2.9cm},
    title/.style={anchor=south west, inner sep=0pt, font=\small\bfseries},
    panel/.style={draw=black!15, rounded corners=5pt},
    arr/.style={-{Stealth[length=4pt,width=3pt]}, thick, black!60},
    inarr/.style={-{Stealth[length=4pt,width=3pt]}, double, double distance=1.2pt, teal!60!black},
    looparr/.style={-{Stealth[length=4pt,width=3pt]}, red!50!black, thick, rounded corners=4pt},
    looplabel/.style={font=\scriptsize, text=red!50!black, align=center, inner sep=1.5pt, anchor=north},
    chainarr/.style={-{Stealth[length=4pt,width=3pt]}, blue!50!black, thick, rounded corners=3pt},
    legtxt/.style={font=\scriptsize, anchor=west, inner sep=2pt},
  ]

  \def\colsep{8.05}   %
  \def\rowtwo{2.85}\def\rowthree{5.9}   %
  \def\xinit{1.65}    %
  \def\xchain{5.5}    %
  \def\xout{7.6}      %
  \def\xin{0.15}      %
  \def\yrej{-1.22}    %

  \newcommand{\chainloop}[1]{%
    \draw[chainarr] ($(#1.south)+(-0.2,0)$) -- ++(0,-0.35) -- ++(-1.0,0) -- ++(0,0.35);}
  \newcommand{\panelframe}[1][-2.05]{\draw[panel] (-0.15,1.45) rectangle (7.75,#1);}

  \begin{scope}
    \panelframe[-1.2]
    \node[title] at (0,1.0) {Single-photon C\&C\enspace\rtag{\textcolor{black!50}{reference}}};
    \node[stdchain] (C) at (\xchain,0)
      {\textbf{$|\per A[z,T_j]|^2$}\\[1pt]\scriptsize Glynn cofactors};
    \draw[inarr] (\xin,0) -- (C.west);
    \draw[arr] (C.east) -- (\xout,0);
    \chainloop{C}
  \end{scope}

  \begin{scope}[yshift=-\rowtwo cm]
    \panelframe[-1.4]
    \node[title] at (0,1.0) {Superposed sources\enspace\rtag{\textcolor{violet!60!black}{draw $k$ + new weight}}};
    \node[initbox] (I) at (\xinit,0)
      {\textbf{$\cos\alpha|0\rangle{+}\sin\alpha|1\rangle$}\\[1pt]
       \scriptsize draw $k\sim\mathrm{Bin}(n,\sin^2\!\alpha)$,\\ offset $s_0=n-k$};
    \node[chainbox] (C) at (\xchain,0)
      {\textbf{$|\per_\square A[z,T_j]|^2$}\\[1pt]\scriptsize rectangular permanent};
    \draw[inarr] (I) -- (C);
    \draw[arr] (C.east) -- (\xout,0);
    \chainloop{C}
  \end{scope}

  \begin{scope}[xshift=\colsep cm, yshift=-\rowtwo cm]
    \panelframe[-1.4]
    \node[title] at (0,1.0) {Photonic matrix-product state\enspace\rtag{\textcolor{violet!60!black}{new weight}}};
    \node[chainbox] (C) at (\xchain,0)
      {\textbf{$\sum_{e=1}^{R_j}|\langle v_z|\psi_e\rangle|^2$}\\[1pt]
       \scriptsize gapwise Kraus\\ + matrix Glynn};
    \draw[inarr] (\xin,0) -- (C.west);
    \draw[arr] (C.east) -- (\xout,0);
    \chainloop{C}
  \end{scope}

  \begin{scope}[yshift=-\rowthree cm]
    \panelframe
    \node[title] at (0,1.0) {Adaptive optics\enspace\rtag{\textcolor{red!50!black}{prefix init + reject}}};
    \node[initbox, text width=1.45cm] (Ia) at (0.86,0)
      {\textbf{Draw $p$}\\[1pt]\scriptsize PNR counts\\ fix $U^p$};
    \node[initbox, text width=1.45cm] (Ib) at (2.84,0)
      {\textbf{Draw $S$}\\[1pt]\scriptsize prefix set,\\ Lemma\,(c)};
    \node[stdchain] (C) at (\xchain,0)
      {\textbf{$|\per U^p[z,T_j]|^2$}\\[1pt]\scriptsize Fock chain\\ after prefix $a^p$};
    \draw[arr] (Ia) -- (Ib);
    \draw[inarr] (Ib) -- (C);
    \draw[arr] (C.east) -- (\xout,0);
    \chainloop{C}
    \coordinate (R) at ($(C.south)+(1.1,0)$);
    \draw[looparr] (R) -- (R|-0,\yrej) -| (Ib.south);
    \node[looplabel] at ($(Ib.south|-0,\yrej)!0.5!(R|-0,\yrej) + (0,-0.04)$)
      {later photon on an adaptive mode:\\ abort chain, redraw prefix $S$ (same $p$)};
  \end{scope}

  \begin{scope}[xshift=\colsep cm, yshift=-\rowthree cm]
    \panelframe
    \node[title] at (0,1.0) {Non-linear site\enspace\rtag{\textcolor{red!50!black}{propose + reject}}};
    \node[initbox] (I) at (\xinit,0)
      {\textbf{Draw branch $b$}\\[1pt]\scriptsize w.p.\ $|c_b|/\|c\|_1$; linear $U_b$};
    \node[stdchain] (C) at (\xchain,0)
      {\textbf{$|\per U_b[z,T_j]|^2$}\\[1pt]\scriptsize standard C\&C chain};
    \draw[inarr] (I) -- (C);
    \draw[arr] (C.east) -- (\xout,0);
    \chainloop{C}
    \coordinate (A) at ($(C.east)!0.5!(\xout,0)$);
    \fill[red!50!black] (A) circle (1.6pt);
    \draw[looparr] (A) -- (A|-0,\yrej) -| (I.south);
    \node[looplabel] at ($(I.south|-0,\yrej)!0.5!(A|-0,\yrej) + (0,-0.04)$)
      {reject complete sample $s$, redraw $b$:\\ w.p.\ $1-|\textstyle\sum_b c_b a_b(s)|^2/\big(\|c\|_1\sum_b|c_b||a_b(s)|^2\big)$};
  \end{scope}

  \begin{scope}[xshift=\colsep cm]
    \node[title] at (0,1.0) {Legend};
    \node[fill=teal!8, draw=teal!60!black, rounded corners=2pt, minimum width=0.6cm, minimum height=0.36cm]
      (l1) at (0.45, 0.4) {};
    \node[legtxt, right=2pt of l1] {input preparation};
    \node[fill=violet!8, draw=violet!60!black, rounded corners=2pt, minimum width=0.6cm, minimum height=0.36cm]
      (l2) at (0.45, -0.3) {};
    \node[legtxt, right=2pt of l2] {new chain weight};
    \node[fill=blue!6, draw=blue!50!black, rounded corners=2pt, minimum width=0.6cm, minimum height=0.36cm]
      (l3) at (0.45, -1.0) {};
    \node[legtxt, right=2pt of l3] {standard Fock weight};
    \draw[inarr] (4.15, 0.4) -- ++(0.75,0);
    \node[legtxt] at (5.0, 0.4) {random slot order};
    \draw[chainarr] (4.9, -0.17) -- ++(0,-0.26) -- ++(-0.75,0) -- ++(0,0.26);
    \node[legtxt] at (5.0, -0.3) {draw row $r$ (chain step)};
    \draw[looparr, rounded corners=2pt] (4.9, -0.87) -- ++(0,-0.26) -- ++(-0.75,0) -- ++(0,0.26);
    \node[legtxt] at (5.0, -1.0) {rejection};
  \end{scope}

\end{tikzpicture}

